A Survey on Trajectory Data Management, Analytics, and Learning

Recent advances in sensor and mobile devices have enabled an unprecedented increase in the availability and collection of urban trajectory data, thus increasing the demand for more efficient ways to manage and analyze the data being produced. In this survey, we comprehensively review recent research trends in trajectory data management, ranging from trajectory pre-processing, storage, common trajectory analytic tools, such as querying spatial-only and spatial-textual trajectory data, and trajectory clustering. We also explore four closely related analytical tasks commonly used with trajectory data in interactive or real-time processing. Deep trajectory learning is also reviewed for the first time. Finally, we outline the essential qualities that a trajectory data management system should possess in order to maximize flexibility.

==> 1-Survey-trajectory 2/data-collection.tex <==
\begin{figure*}
	\centering
\begin{tikzpicture}[scale=1]

\node[inner sep=0pt] (russell) at (1,0)
{\includegraphics[width=.05\textwidth]{graph/car.png}};

\node[inner sep=0pt] (russell) at (0,0)
{\includegraphics[width=.05\textwidth]{graph/mobile.png}};

\node[inner sep=0pt] (whitehead) at (0,1)
{\includegraphics[width=.05\textwidth]{graph/rfid.png}};

\node[inner sep=0pt] (whitehead) at (1,1)
{\includegraphics[width=.05\textwidth]{graph/satellite-gps.png}};

\node[inner sep=0pt] (whitehead) at (2,1)
{\includegraphics[width=.05\textwidth]{graph/drone-scanning.png}};

\node[inner sep=0pt] (whitehead) at (3,1)
{\includegraphics[width=.05\textwidth]{graph/camera.png}};



%\node[align=center] at (0,0) {\small Trajectory \\ \small dataset};







%\draw [thick,->] (0,-0.7) -- (0,-0.15);

%\draw [thick,decorate,decoration={brace,amplitude=6pt,raise=0pt}] (1.6,0.05) -- (3.6,0.05);

%\draw [thin,latex' reversed-latex,blue] (0,-0.3) -- (1,-0.3);


\end{tikzpicture}
	\caption{Trajectory data collected from RFID}
\label{fig:cars-gps}
\end{figure*}


==> 1-Survey-trajectory 2/site-pipe.tex <==
\begin{figure*}
	\centering
\begin{tikzpicture}[scale=0.9]
\tikzstyle{ann} = [draw=none,fill=none,right]

\node[align=center,rectangle] at (0,0) {\small Trajectory \\ \small dataset};

\draw [thick,->] (0.8,0) -- (1.2,0);

\node[align=center] at (2,0) {\small Input \\ \small facility \\ \small data };

\draw [thick,->] (2.6,0) -- (3.1,0); %

\node[align=center] at (4,0) {\small  Input \\ \small constraint};

\draw [thick,->] (4.7,0) -- (5.1,0); %

\node[align=center] at (6,0) {\small Define \\  \small an objective \\ \small function};

\draw [thick,->] (6.9,0) -- (7.3,0); %
\node[align=center] at (8,0) {\small Reduce  \\ \small  to an NP \\ \small problem};

\draw [thick,->] (8.7,0) -- (9.2,0); %

\node[align=center] at (10,0) {\small Greedy \\ \small or exact or \\ \small approximate \\ \small algorithm};
\draw [thick,->] (11,0) -- (11.4,0); %
\node[align=center] at (12,0) {\small Return \\\small site \\ \small locations};

%\draw [thick,->] (0,-0.7) -- (0,-0.15);

%\draw [thick,decorate,decoration={brace,amplitude=6pt,raise=0pt}] (1.6,0.05) -- (3.6,0.05);

%\draw [thin,latex' reversed-latex,blue] (0,-0.3) -- (1,-0.3);


\end{tikzpicture}
\vspace{-1em}
	\caption{A common pipeline decomposition of trajectory-driven site selection.}
	\vspace{-1em}
\label{fig:pipeline-site}
\end{figure*}


==> 1-Survey-trajectory 2/toursim-pipe.tex <==
\begin{comment}
	\centering
\begin{tikzpicture}[scale=0.9]

\node[align=center] at (1.4,0) {\small Spatial-textual \\ \small trajectory \\ \small dataset};

\draw [thick,->] (2.5,0) -- (3.2,1); %
\draw [thick,->] (2.5,0) -- (3.2,-1); %
\draw [thick,->] (2.5,0) -- (3.2,0); %

%\node[align=center] at (4,1.7) {\small Input};
%\draw [thick,->] (4,1.5) -- (4,1.2); %input query
\node[align=center] at (4,1) {\small Input \\ \small query};
\node[align=center] at (4,0) {\small Transfer\\ \small network\\ \small construction};

\node[align=center] at (4,-1) {\small Discover\\ \small POI};


\draw [thick,->] (4.5,0) -- (5,0); %
\draw [thick,->] (4.5,1) -- (5,1); %
\draw [thick,->] (4.5,-1) -- (5,-1); %

\node[align=center] at (6,1) {\small Similarity \\\small computation};
\node[align=center] at (6,0) {\small Edge \\ \small enrichment};
\node[align=center] at (6,-1) {\small Discover\\ \small ROI};

\draw [thick,->] (6.7,0) -- (7.2,0); %
\draw [thick,->] (6.7,1) -- (7.2,1); %
\draw [thick,->] (6.7,-1) -- (7.2,-1); %

\node[align=center] at (8,1) {\small Pruning \\\small by index};
\node[align=center] at (8,0) {\small Network \\ \small traversal};
\node[align=center] at (8,-1) {\small Human \\ \small interaction};


\draw [thick,->] (8.7,0) -- (9.2,0); %
\draw [thick,->] (8.7,1) -- (9.2,1); %
\draw [thick,->] (8.7,-1) -- (9.2,-1); %


\node[align=center] at (10,1) {\small Related \\ \small trajectories};
\node[align=center] at (10,0) {\small A popular \\ \small trip};
\node[align=center] at (10,-1) {\small A new \\ \small trip with \\ \small diversity};


\draw [line width=0.3mm,-implies,double, double distance=0.3mm] (10.7,1) -- (11.1,1);
\draw [line width=0.3mm,-implies,double, double distance=0.3mm] (10.7,0) -- (11.1,0);
\draw [line width=0.3mm,-implies,double, double distance=0.3mm] (10.7,-1) -- (11.1,-1);

\node[align=center] at (12.4,1) {\small Searching \\ \small similar trips \cite{Wang2017}};
\node[align=center] at (12.4,-1) {\small Interest \\ \small discovery \cite{Wang2018a}};
\node[align=center] at (12.4,0) {\small Customizing \\ \small trip \cite{Wang2018b}};

%\draw [thick,->] (0,-0.7) -- (0,-0.15);

%\draw [thick,decorate,decoration={brace,amplitude=6pt,raise=0pt}] (1.6,0.05) -- (3.6,0.05);

%\draw [thin,latex' reversed-latex,blue] (0,-0.3) -- (1,-0.3);


\end{tikzpicture}
%\vspace{-1em}
	\caption{Pipeline decomposition of three types of work on tourism planning.}
	\vspace{-2em}
\label{fig:pipeline-tourism}

\end{comment}


==> 1-Survey-trajectory 2/traffic-method.tex <==
\begin{figure*}
	\centering
\begin{tikzpicture}[scale=0.9]
\node[align=center] at (0,0) {\small Trajectory \\ \small dataset};

\draw [thick,->] (0.8,0) -- (1.2,0);

\node[align=center] at (1.8,0) {\small Map\\\small matching};

\draw [thick,->] (2.5,0) -- (3.2,1); %
\draw [thick,->] (2.5,0) -- (3.2,-1); %
\draw [thick,->] (2.5,0) -- (3.2,0); %










%\node[align=center] at (4,1.7) {\small Input};

\node[align=center] at (4,1) {\small Input \\ \small query};
\node[align=center] at (4,0) {\small $k$};

\node[align=center] at (4,-1) {\small Incoming\\ \small trajectory};


\draw [thick,->] (4.5,0) -- (5,0); %
\draw [thick,->] (4.5,1) -- (5,1); %
\draw [thick,->] (4.5,-1) -- (5,-1); %

\node[align=center] at (6,1) {\small Similarity \\ \small computation};
\node[align=center] at (6,0) {\small Assign \\ \small trajectories};
\node[align=center] at (6,-1) {\small Coverage\\ \small check};

\draw [thick,->] (6.7,0) -- (7.2,0); %
\draw [thick,->] (6.7,1) -- (7.2,1); %
\draw [thick,->] (6.7,-1) -- (7.2,-1); %

\node[align=center] at (8,1) {\small Pruning \\ \small by index};
\node[align=center] at (8,0) {\small Refine \\ \small cluster};
\node[align=center] at (8,-1) {\small $\theta$ \\\small comparison};


\draw [thick,->] (8.7,0) -- (9.2,0); %
\draw [thick,->] (8.7,1) -- (9.2,1); %
\draw [thick,->] (8.7,-1) -- (9.2,-1); %


\node[align=center] at (10,1) {\small Related \\ \small trajectories};
\node[align=center] at (10,0) {\small $k$ paths};
\node[align=center] at (10,-1) {\small Anomaly \\ \small or not};


\draw [line width=0.3mm,-implies,double, double distance=0.3mm] (10.7,1) -- (11.1,1);
\draw [line width=0.3mm,-implies,double, double distance=0.3mm] (10.7,0) -- (11.1,0);
\draw [line width=0.3mm,-implies,double, double distance=0.3mm] (10.7,-1) -- (11.1,-1);

\node[align=center] at (12,1) {\small Monitoring \\ \small traffic \cite{Wang2019}};
\node[align=center] at (12,-1) {\small Anomaly \\ \small dection \cite{Chen2012a}};
\node[align=center] at (12,0) {\small Flow \\ \small analysis \cite{Wangaclustering}};

%\draw [thick,->] (0,-0.7) -- (0,-0.15);

%\draw [thick,decorate,decoration={brace,amplitude=6pt,raise=0pt}] (1.6,0.05) -- (3.6,0.05);

%\draw [thin,latex' reversed-latex,blue] (0,-0.3) -- (1,-0.3);


\end{tikzpicture}
\vspace{-0.5em}
	\caption{Pipeline decomposition of three types of work on road traffic.}
	\vspace{-2em}
\label{fig:pipeline-road}

\end{figure*}


==> 1-Survey-trajectory 2/transport-pipe.tex <==
\begin{figure*}
	\centering
\begin{tikzpicture}[scale=0.9]
\node[align=center] at (0,0) {\small Trajectory \\ \small dataset};

\draw [thick,->] (0.8,0) -- (1.2,0);

\node[align=center] at (2,0) {\small Graph \\ \small construction };

\draw [thick,->] (2.5,0) -- (3.1,0); %


\node[align=center] at (4,0) {\small Edge \\\small information \\ \small enrichment};

\draw [thick,->] (0.8,0) -- (1.6,-1); %


\node[align=center] at (3.2,-1) {\small Trajectory clustering};



\draw [thick,->] (4.8,0) -- (5.3,0); %

\node[align=center] at (6,0) {\small Input OD \&\\  \small preference};


\draw [thick,->] (4.8,0) -- (5.3,1); %
\node[align=center] at (6,1) {\small Candidate \\  \small generation};


\draw [thick,->] (6.7,0) -- (7.2,0); %



\node[align=center] at (8,0) {\small Graph \\ \small traversal};

\draw [thick,->] (8.7,0) -- (9.2,0); %


\draw [thick,->] (6.7,1) -- (7.2,1); %

\node[align=center] at (8,1) {\small Route \\ \small selection};

\draw [line width=0.3mm,-implies,double, double distance=0.3mm] (8.7,1) -- (9.1,1);

\node[align=center] at (10.9,1) {\small Network planning \cite{Chen2014a}};



\draw [thick,->] (4.8,-1) -- (5.3,-1); %
\node[align=center] at (6,-1) {\small Similarity \\ \small join};

\draw [thick,->] (6.7,-1) -- (7.2,-1); %

\node[align=center] at (8,-1) {\small Rider \\ \small matching};

\draw [line width=0.3mm,-implies,double, double distance=0.3mm] (8.7,-1) -- (9.1,-1);

\node[align=center] at (10.3,-1) {\small Carpooling \cite{He2014}};


\node[align=center] at (12.3,0) {\small Navigation \cite{Dai2015}};

\node[align=center] at (10,0) {\small Optimal \\ \small route};




\draw [line width=0.3mm,-implies,double, double distance=0.3mm] (10.7,0) -- (11.1,0);


%\node[align=center] at (12,0) {\small Navigation};

%\draw [thick,->] (0,-0.7) -- (0,-0.15);

%\draw [thick,decorate,decoration={brace,amplitude=6pt,raise=0pt}] (1.6,0.05) -- (3.6,0.05);

%\draw [thin,latex' reversed-latex,blue] (0,-0.3) -- (1,-0.3);


\end{tikzpicture}
\vspace{-1.5em}
	\caption{Pipeline decomposition of work on green transport.}
	\vspace{-1em}
\label{fig:pipeline-transport}
\end{figure*}


==> data-collection.tex <==
\begin{figure*}
	\centering
\begin{tikzpicture}[scale=1]

\node[inner sep=0pt] (russell) at (1,0)
{\includegraphics[width=.05\textwidth]{graph/car.png}};

\node[inner sep=0pt] (russell) at (0,0)
{\includegraphics[width=.05\textwidth]{graph/mobile.png}};

\node[inner sep=0pt] (whitehead) at (0,1)
{\includegraphics[width=.05\textwidth]{graph/rfid.png}};

\node[inner sep=0pt] (whitehead) at (1,1)
{\includegraphics[width=.05\textwidth]{graph/satellite-gps.png}};

\node[inner sep=0pt] (whitehead) at (2,1)
{\includegraphics[width=.05\textwidth]{graph/drone-scanning.png}};

\node[inner sep=0pt] (whitehead) at (3,1)
{\includegraphics[width=.05\textwidth]{graph/camera.png}};



%\node[align=center] at (0,0) {\small Trajectory \\ \small dataset};







%\draw [thick,->] (0,-0.7) -- (0,-0.15);

%\draw [thick,decorate,decoration={brace,amplitude=6pt,raise=0pt}] (1.6,0.05) -- (3.6,0.05);

%\draw [thin,latex' reversed-latex,blue] (0,-0.3) -- (1,-0.3);


\end{tikzpicture}
	\caption{Trajectory data collected from RFID}
\label{fig:cars-gps}
\end{figure*}


==> site-pipe.tex <==
\begin{figure*}
	\centering
\begin{tikzpicture}[scale=0.9]
\tikzstyle{ann} = [draw=none,fill=none,right]

\node[align=center,rectangle] at (0,0) {\small Trajectory \\ \small dataset};

\draw [thick,->] (0.8,0) -- (1.2,0);

\node[align=center] at (2,0) {\small Input \\ \small facility \\ \small data };

\draw [thick,->] (2.6,0) -- (3.1,0); %

\node[align=center] at (4,0) {\small  Input \\ \small constraint};

\draw [thick,->] (4.7,0) -- (5.1,0); %

\node[align=center] at (6,0) {\small Define \\  \small an objective \\ \small function};

\draw [thick,->] (6.9,0) -- (7.3,0); %
\node[align=center] at (8,0) {\small Reduce  \\ \small  to an NP \\ \small problem};

\draw [thick,->] (8.7,0) -- (9.2,0); %

\node[align=center] at (10,0) {\small Greedy \\ \small or exact or \\ \small approximate \\ \small algorithm};
\draw [thick,->] (11,0) -- (11.4,0); %
\node[align=center] at (12,0) {\small Return \\\small site \\ \small locations};

%\draw [thick,->] (0,-0.7) -- (0,-0.15);

%\draw [thick,decorate,decoration={brace,amplitude=6pt,raise=0pt}] (1.6,0.05) -- (3.6,0.05);

%\draw [thin,latex' reversed-latex,blue] (0,-0.3) -- (1,-0.3);


\end{tikzpicture}
\vspace{-1em}
	\caption{A common pipeline decomposition of trajectory-driven site selection.}
	\vspace{-1em}
\label{fig:pipeline-site}
\end{figure*}


==> toursim-pipe.tex <==
\begin{comment}
	\centering
\begin{tikzpicture}[scale=0.9]

\node[align=center] at (1.4,0) {\small Spatial-textual \\ \small trajectory \\ \small dataset};

\draw [thick,->] (2.5,0) -- (3.2,1); %
\draw [thick,->] (2.5,0) -- (3.2,-1); %
\draw [thick,->] (2.5,0) -- (3.2,0); %

%\node[align=center] at (4,1.7) {\small Input};
%\draw [thick,->] (4,1.5) -- (4,1.2); %input query
\node[align=center] at (4,1) {\small Input \\ \small query};
\node[align=center] at (4,0) {\small Transfer\\ \small network\\ \small construction};

\node[align=center] at (4,-1) {\small Discover\\ \small POI};


\draw [thick,->] (4.5,0) -- (5,0); %
\draw [thick,->] (4.5,1) -- (5,1); %
\draw [thick,->] (4.5,-1) -- (5,-1); %

\node[align=center] at (6,1) {\small Similarity \\\small computation};
\node[align=center] at (6,0) {\small Edge \\ \small enrichment};
\node[align=center] at (6,-1) {\small Discover\\ \small ROI};

\draw [thick,->] (6.7,0) -- (7.2,0); %
\draw [thick,->] (6.7,1) -- (7.2,1); %
\draw [thick,->] (6.7,-1) -- (7.2,-1); %

\node[align=center] at (8,1) {\small Pruning \\\small by index};
\node[align=center] at (8,0) {\small Network \\ \small traversal};
\node[align=center] at (8,-1) {\small Human \\ \small interaction};


\draw [thick,->] (8.7,0) -- (9.2,0); %
\draw [thick,->] (8.7,1) -- (9.2,1); %
\draw [thick,->] (8.7,-1) -- (9.2,-1); %


\node[align=center] at (10,1) {\small Related \\ \small trajectories};
\node[align=center] at (10,0) {\small A popular \\ \small trip};
\node[align=center] at (10,-1) {\small A new \\ \small trip with \\ \small diversity};


\draw [line width=0.3mm,-implies,double, double distance=0.3mm] (10.7,1) -- (11.1,1);
\draw [line width=0.3mm,-implies,double, double distance=0.3mm] (10.7,0) -- (11.1,0);
\draw [line width=0.3mm,-implies,double, double distance=0.3mm] (10.7,-1) -- (11.1,-1);

\node[align=center] at (12.4,1) {\small Searching \\ \small similar trips \cite{Wang2017}};
\node[align=center] at (12.4,-1) {\small Interest \\ \small discovery \cite{Wang2018a}};
\node[align=center] at (12.4,0) {\small Customizing \\ \small trip \cite{Wang2018b}};

%\draw [thick,->] (0,-0.7) -- (0,-0.15);

%\draw [thick,decorate,decoration={brace,amplitude=6pt,raise=0pt}] (1.6,0.05) -- (3.6,0.05);

%\draw [thin,latex' reversed-latex,blue] (0,-0.3) -- (1,-0.3);


\end{tikzpicture}
%\vspace{-1em}
	\caption{Pipeline decomposition of three types of work on tourism planning.}
	\vspace{-2em}
\label{fig:pipeline-tourism}

\end{comment}


==> traffic-method.tex <==
\begin{figure*}
	\centering
\begin{tikzpicture}[scale=0.9]
\node[align=center] at (0,0) {\small Trajectory \\ \small dataset};

\draw [thick,->] (0.8,0) -- (1.2,0);

\node[align=center] at (1.8,0) {\small Map\\\small matching};

\draw [thick,->] (2.5,0) -- (3.2,1); %
\draw [thick,->] (2.5,0) -- (3.2,-1); %
\draw [thick,->] (2.5,0) -- (3.2,0); %










%\node[align=center] at (4,1.7) {\small Input};

\node[align=center] at (4,1) {\small Input \\ \small query};
\node[align=center] at (4,0) {\small $k$};

\node[align=center] at (4,-1) {\small Incoming\\ \small trajectory};


\draw [thick,->] (4.5,0) -- (5,0); %
\draw [thick,->] (4.5,1) -- (5,1); %
\draw [thick,->] (4.5,-1) -- (5,-1); %

\node[align=center] at (6,1) {\small Similarity \\ \small computation};
\node[align=center] at (6,0) {\small Assign \\ \small trajectories};
\node[align=center] at (6,-1) {\small Coverage\\ \small check};

\draw [thick,->] (6.7,0) -- (7.2,0); %
\draw [thick,->] (6.7,1) -- (7.2,1); %
\draw [thick,->] (6.7,-1) -- (7.2,-1); %

\node[align=center] at (8,1) {\small Pruning \\ \small by index};
\node[align=center] at (8,0) {\small Refine \\ \small cluster};
\node[align=center] at (8,-1) {\small $\theta$ \\\small comparison};


\draw [thick,->] (8.7,0) -- (9.2,0); %
\draw [thick,->] (8.7,1) -- (9.2,1); %
\draw [thick,->] (8.7,-1) -- (9.2,-1); %


\node[align=center] at (10,1) {\small Related \\ \small trajectories};
\node[align=center] at (10,0) {\small $k$ paths};
\node[align=center] at (10,-1) {\small Anomaly \\ \small or not};


\draw [line width=0.3mm,-implies,double, double distance=0.3mm] (10.7,1) -- (11.1,1);
\draw [line width=0.3mm,-implies,double, double distance=0.3mm] (10.7,0) -- (11.1,0);
\draw [line width=0.3mm,-implies,double, double distance=0.3mm] (10.7,-1) -- (11.1,-1);

\node[align=center] at (12,1) {\small Monitoring \\ \small traffic \cite{Wang2019}};
\node[align=center] at (12,-1) {\small Anomaly \\ \small dection \cite{Chen2012a}};
\node[align=center] at (12,0) {\small Flow \\ \small analysis \cite{Wangaclustering}};

%\draw [thick,->] (0,-0.7) -- (0,-0.15);

%\draw [thick,decorate,decoration={brace,amplitude=6pt,raise=0pt}] (1.6,0.05) -- (3.6,0.05);

%\draw [thin,latex' reversed-latex,blue] (0,-0.3) -- (1,-0.3);


\end{tikzpicture}
\vspace{-0.5em}
	\caption{Pipeline decomposition of three types of work on road traffic.}
	\vspace{-2em}
\label{fig:pipeline-road}

\end{figure*}


==> transport-pipe.tex <==
\begin{figure*}
	\centering
\begin{tikzpicture}[scale=0.9]
\node[align=center] at (0,0) {\small Trajectory \\ \small dataset};

\draw [thick,->] (0.8,0) -- (1.2,0);

\node[align=center] at (2,0) {\small Graph \\ \small construction };

\draw [thick,->] (2.5,0) -- (3.1,0); %


\node[align=center] at (4,0) {\small Edge \\\small information \\ \small enrichment};

\draw [thick,->] (0.8,0) -- (1.6,-1); %


\node[align=center] at (3.2,-1) {\small Trajectory clustering};



\draw [thick,->] (4.8,0) -- (5.3,0); %

\node[align=center] at (6,0) {\small Input OD \&\\  \small preference};


\draw [thick,->] (4.8,0) -- (5.3,1); %
\node[align=center] at (6,1) {\small Candidate \\  \small generation};


\draw [thick,->] (6.7,0) -- (7.2,0); %



\node[align=center] at (8,0) {\small Graph \\ \small traversal};

\draw [thick,->] (8.7,0) -- (9.2,0); %


\draw [thick,->] (6.7,1) -- (7.2,1); %

\node[align=center] at (8,1) {\small Route \\ \small selection};

\draw [line width=0.3mm,-implies,double, double distance=0.3mm] (8.7,1) -- (9.1,1);

\node[align=center] at (10.9,1) {\small Network planning \cite{Chen2014a}};



\draw [thick,->] (4.8,-1) -- (5.3,-1); %
\node[align=center] at (6,-1) {\small Similarity \\ \small join};

\draw [thick,->] (6.7,-1) -- (7.2,-1); %

\node[align=center] at (8,-1) {\small Rider \\ \small matching};

\draw [line width=0.3mm,-implies,double, double distance=0.3mm] (8.7,-1) -- (9.1,-1);

\node[align=center] at (10.3,-1) {\small Carpooling \cite{He2014}};


\node[align=center] at (12.3,0) {\small Navigation \cite{Dai2015}};

\node[align=center] at (10,0) {\small Optimal \\ \small route};




\draw [line width=0.3mm,-implies,double, double distance=0.3mm] (10.7,0) -- (11.1,0);


%\node[align=center] at (12,0) {\small Navigation};

%\draw [thick,->] (0,-0.7) -- (0,-0.15);

%\draw [thick,decorate,decoration={brace,amplitude=6pt,raise=0pt}] (1.6,0.05) -- (3.6,0.05);

%\draw [thin,latex' reversed-latex,blue] (0,-0.3) -- (1,-0.3);


\end{tikzpicture}
\vspace{-1.5em}
	\caption{Pipeline decomposition of work on green transport.}
	\vspace{-1em}
\label{fig:pipeline-transport}
\end{figure*}

